Dynamic Software Updates for Unmodified Browsers through Multi-Version Execution

In this paper, we present the design, implementation, and evaluation of SINATRA, which supports instantaneous browser updates that do not result in any data loss through a novel Multi-Version eXecution (MVX) approach for JavaScript programs. SINATRA works in pure JavaScript, does not require any browser support, thus works on closed-source browsers, and requires trivial changes to each target page, that can be automated. First, SINATRA captures all the non-determinism available to a JavaScript program (e.g., event handlers executed, expired timers, invocations of Math.random). Our evaluation shows that SINATRA requires 5MB to store such events, and the memory grows at a modest rate of 23.1KB/s as the user keeps interacting with each page. When an update becomes available, SINATRA transfer the state by re-executing the same set of non-deterministic events on the new browser. During this time, which can be as long as 13 seconds, SINATRA uses MVX to allow the user to keep interacting with the old browser. Finally, SINATRA changes the roles in 353ms, and the user starts interacting with the new browser, effectively performing a browser update with zero downtime and no loss of state.

==> dom0Interception.js.tex <==
% Generator: GNU source-highlight, by Lorenzo Bettini, http://www.gnu.org/software/src-highlite
\noindent
\mbox{}\texttt{\textcolor{Black}{1:}} let\ element\ \textcolor{BrickRed}{=}\ \textit{\textcolor{Brown}{//\ each\ element\ in\ the\ DOM\ tree}} \\
\mbox{}\texttt{\textcolor{Black}{2:}} let\ originalHandler\ \textcolor{BrickRed}{=}\ element\textcolor{BrickRed}{.}onclick\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{3:}} \textbf{\textcolor{Blue}{if}}\ \textcolor{BrickRed}{(}originalHandler\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{4:}} \ \ \ \ closure\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\ \textcolor{BrickRed}{(}ev\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ \textbf{\textcolor{Black}{sendToCoordinator}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{"{}onclick"{}}}\textcolor{BrickRed}{,}\ element\textcolor{BrickRed}{.}id\textcolor{BrickRed}{,}\ ev\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{5:}} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ originalHandler\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{call}}\textcolor{BrickRed}{(}element\textcolor{BrickRed}{,}\ ev\textcolor{BrickRed}{);}\ \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{6:}} \ \ \ \ \textbf{\textcolor{Black}{registerHandler}}\textcolor{BrickRed}{(}element\textcolor{BrickRed}{,}\ \texttt{\textcolor{Red}{"{}onclick"{}}}\textcolor{BrickRed}{,}\ originalHandler\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{7:}} \ \ \ \ element\textcolor{BrickRed}{.}onclick\ \textcolor{BrickRed}{=}\ closure\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{8:}} \textcolor{Red}{\}} \\


==> dom2Interception.js.tex <==
% Generator: GNU source-highlight, by Lorenzo Bettini, http://www.gnu.org/software/src-highlite
\noindent
\mbox{}\texttt{\textcolor{Black}{1:}} let\ element\ \textcolor{BrickRed}{=}\ \textit{\textcolor{Brown}{//\ each\ element\ in\ the\ DOM\ tree}} \\
\mbox{}\texttt{\textcolor{Black}{2:}} let\ realAddEventListener\ \textcolor{BrickRed}{=}\ element\textcolor{BrickRed}{.}addEventListener\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{3:}} let\ myAddEventListener\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\ \textcolor{BrickRed}{(}eventType\textcolor{BrickRed}{,}\ originalHandler\textcolor{BrickRed}{,}\ u\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{4:}} \ \ \ \ let\ closure\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\ \textcolor{BrickRed}{(}ev\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ \textbf{\textcolor{Black}{sendToCoordinator}}\textcolor{BrickRed}{(}eventType\textcolor{BrickRed}{,}\ element\textcolor{BrickRed}{.}id\textcolor{BrickRed}{,}\ ev\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{5:}} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ originalHandler\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{call}}\textcolor{BrickRed}{(}element\textcolor{BrickRed}{,}\ ev\textcolor{BrickRed}{,}\ u\textcolor{BrickRed}{);}\ \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{6:}} \ \ \ \ \textbf{\textcolor{Black}{registerHandler}}\textcolor{BrickRed}{(}element\textcolor{BrickRed}{,}\ eventType\textcolor{BrickRed}{,}\ originalHandler\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{7:}} \ \ \ \ realAddEventListener\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{call}}\textcolor{BrickRed}{(}\textbf{\textcolor{Blue}{this}}\textcolor{BrickRed}{,}\ eventType\textcolor{BrickRed}{,}\ closure\textcolor{BrickRed}{,}\ u\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{8:}} \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{9:}} element\textcolor{BrickRed}{.}addEventListener\ \textcolor{BrickRed}{=}\ myAddEventListener\textcolor{BrickRed}{;} \\


==> globalHandlerTable.js.tex <==
% Generator: GNU source-highlight, by Lorenzo Bettini, http://www.gnu.org/software/src-highlite
\noindent
\mbox{}\texttt{\textcolor{Black}{01:}} \textit{\textcolor{Brown}{//\ Globals\ in\ both\ leader\ and\ follower}} \\
\mbox{}\texttt{\textcolor{Black}{02:}} let\ globalHandlerTable\ \textcolor{BrickRed}{=}\ \textcolor{Red}{\{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{03:}} let\ intervalHandlerTable\ \textcolor{BrickRed}{=}\ \textcolor{Red}{\{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{04:}}  \\
\mbox{}\texttt{\textcolor{Black}{05:}} \textit{\textcolor{Brown}{//\ Executed\ by\ both\ leader\ and\ follower}} \\
\mbox{}\texttt{\textcolor{Black}{06:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{registerHandler}}\textcolor{BrickRed}{(}element\textcolor{BrickRed}{,}\ eventType\textcolor{BrickRed}{,}\ originalHandler\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{07:}} \ \ \ \ let\ id\ \textcolor{BrickRed}{=}\ element\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{getAttribute}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{"{}id"{}}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{08:}} \ \ \ \ \textbf{\textcolor{Blue}{if}}\ \textcolor{BrickRed}{(!}globalHandlerTable\textcolor{BrickRed}{[}id\textcolor{BrickRed}{])}\ globalHandlerTable\textcolor{BrickRed}{[}id\textcolor{BrickRed}{]}\ \textcolor{BrickRed}{=}\ \textcolor{Red}{\{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{09:}} \ \ \ \ globalHandlerTable\textcolor{BrickRed}{[}id\textcolor{BrickRed}{][}eventType\textcolor{BrickRed}{]}\ \textcolor{BrickRed}{=}\ \textcolor{Red}{\{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{10:}} \ \ \ \ globalHandlerTable\textcolor{BrickRed}{[}id\textcolor{BrickRed}{][}eventType\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}handler"{}}}\textcolor{BrickRed}{]}\ \textcolor{BrickRed}{=}\ originalHandler\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{11:}} \ \ \ \ globalHandlerTable\textcolor{BrickRed}{[}id\textcolor{BrickRed}{][}eventType\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}target"{}}}\textcolor{BrickRed}{]}\ \ \textcolor{BrickRed}{=}\ element\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{12:}} \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{13:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{registerInterval}}\textcolor{BrickRed}{(}delay\textcolor{BrickRed}{,}\ hash\textcolor{BrickRed}{,}\ handler\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{14:}} \ \ \ \ intervalHandlerTable\textcolor{BrickRed}{[}hash\textcolor{BrickRed}{]}\ \textcolor{BrickRed}{=}\ \textcolor{Red}{\{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{15:}} \ \ \ \ intervalHandlerTable\textcolor{BrickRed}{[}hash\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}delay"{}}}\textcolor{BrickRed}{]}\ \ \ \textcolor{BrickRed}{=}\ delay\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{16:}} \ \ \ \ intervalHandlerTable\textcolor{BrickRed}{[}hash\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}handler"{}}}\textcolor{BrickRed}{]}\ \textcolor{BrickRed}{=}\ handler\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{17:}} \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{18:}}  \\
\mbox{}\texttt{\textcolor{Black}{19:}} \textit{\textcolor{Brown}{//\ Leader\ calls:}} \\
\mbox{}\texttt{\textcolor{Black}{20:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{sendToCoordinator}}\textcolor{BrickRed}{(}eventType\textcolor{BrickRed}{,}\ elementID\textcolor{BrickRed}{,}\ eventObject\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ \textcolor{BrickRed}{...}\ \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{21:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{intervalToCoordinator}}\textcolor{BrickRed}{(}hash\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ \textcolor{BrickRed}{...}\ \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{22:}}  \\
\mbox{}\texttt{\textcolor{Black}{23:}} \textit{\textcolor{Brown}{//\ Follower\ calls:}} \\
\mbox{}\texttt{\textcolor{Black}{24:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{receiveFromCoordinator}}\textcolor{BrickRed}{(}eventType\textcolor{BrickRed}{,}\ elementID\textcolor{BrickRed}{,}\ eventObject\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{25:}} \ \ \ \ let\ targetElement\ \textcolor{BrickRed}{=}\ globalHandlerTable\textcolor{BrickRed}{[}elementID\textcolor{BrickRed}{][}eventType\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}target"{}}}\textcolor{BrickRed}{];} \\
\mbox{}\texttt{\textcolor{Black}{26:}} \ \ \ \ let\ handler\ \ \ \ \ \ \ \textcolor{BrickRed}{=}\ globalHandlerTable\textcolor{BrickRed}{[}elementID\textcolor{BrickRed}{][}eventType\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}handler"{}}}\textcolor{BrickRed}{];} \\
\mbox{}\texttt{\textcolor{Black}{27:}} \ \ \ \ handler\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{call}}\textcolor{BrickRed}{(}targetElement\textcolor{BrickRed}{,}\ eventObject\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{28:}} \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{29:}} \textbf{\textcolor{Blue}{function}}\ \textbf{\textcolor{Black}{intervalFromCoordinator}}\textcolor{BrickRed}{(}hash\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ intervalHandlerTable\textcolor{BrickRed}{[}hash\textcolor{BrickRed}{][}\texttt{\textcolor{Red}{"{}handler"{}}}\textcolor{BrickRed}{]();}\ \textcolor{Red}{\}} \\


==> sample.html.tex <==
% Generator: GNU source-highlight, by Lorenzo Bettini, http://www.gnu.org/software/src-highlite
\noindent
\mbox{}\texttt{\textcolor{Black}{01:}} \textbf{\textcolor{Blue}{\textless{}html\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{02:}} \ \ \ \ \textbf{\textcolor{Blue}{\textless{}head\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{03:}}\colorbox{green!25}{ +\ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}script}}\ \textcolor{ForestGreen}{src}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}mvx/socket.io.js"{}}}\ \textcolor{ForestGreen}{type}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}text/javascript"{}}}\textbf{\textcolor{Blue}{\textgreater{}\textless{}/script\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{04:}}\colorbox{green!25}{ +\ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}script}}\ \textcolor{ForestGreen}{src}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}mvx/helpers.js"{}}}\ \ \ \textcolor{ForestGreen}{type}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}text/javascript"{}}}\textbf{\textcolor{Blue}{\textgreater{}\textless{}/script\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{05:}}\colorbox{green!25}{ +\ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}script}}\ \textcolor{ForestGreen}{src}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}mvx/jquery.js"{}}}\ \ \ \ \textcolor{ForestGreen}{type}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}text/javascript"{}}}\textbf{\textcolor{Blue}{\textgreater{}\textless{}/script\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{06:}}\colorbox{green!25}{ +\ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}script}}\ \textcolor{ForestGreen}{src}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}mvx/identity.js"{}}}\ \ \textcolor{ForestGreen}{type}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}text/javascript"{}}}\textbf{\textcolor{Blue}{\textgreater{}\textless{}/script\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{07:}} \ \ \ \ \textbf{\textcolor{Blue}{\textless{}/head\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{08:}}  \\
\mbox{}\texttt{\textcolor{Black}{09:}}\colorbox{red!25}{ -\ \ \ \textbf{\textcolor{Blue}{\textless{}body}}\ \textcolor{ForestGreen}{onload}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}originalOnload"{}}}\textbf{\textcolor{Blue}{\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{10:}}\colorbox{green!25}{ +\ \ \ \textbf{\textcolor{Blue}{\textless{}body}}\ \textcolor{ForestGreen}{onload}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}initSocket(originalOnload)"{}}}\textbf{\textcolor{Blue}{\textgreater{}}}} \\
\mbox{}\texttt{\textcolor{Black}{11:}}  \\
\mbox{}\texttt{\textcolor{Black}{12:}} \ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}button}}\ \textcolor{ForestGreen}{onclick}\ \textcolor{BrickRed}{=}\texttt{\textcolor{Red}{\ "{}console.log('DOM0\ inline\ click')"{}}}\textbf{\textcolor{Blue}{\textgreater{}\textless{}/button\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{13:}}  \\
\mbox{}\texttt{\textcolor{Black}{14:}} \ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}input}}\ \textcolor{ForestGreen}{id}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}input$\_$textbox"{}}}\ \textcolor{ForestGreen}{type}\textcolor{BrickRed}{=}\texttt{\textcolor{Red}{"{}text"{}}}\ \textbf{\textcolor{Blue}{/\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{15:}}  \\
\mbox{}\texttt{\textcolor{Black}{16:}} \ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}script\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{17:}} \ \ \ \ \ \ \ \ \ \ let\ newButton\ \textcolor{BrickRed}{=}\ document\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{createElement}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{"{}button"{}}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{18:}} \ \ \ \ \ \ \ \ \ \ newButton\textcolor{BrickRed}{.}onclick\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{(}event\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ console\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{log}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{"{}DOM0\ click"{}}}\textcolor{BrickRed}{);}\ \textcolor{Red}{\}} \\
\mbox{}\texttt{\textcolor{Black}{19:}} \ \ \ \ \ \ \ \ \ \ document\textcolor{BrickRed}{.}body\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{append}}\textcolor{BrickRed}{(}newButton\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{20:}}  \\
\mbox{}\texttt{\textcolor{Black}{21:}} \ \ \ \ \ \ \ \ \ \ let\ textbox\ \textcolor{BrickRed}{=}\ document\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{getElementById}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{'input$\_$textbox'}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{22:}} \ \ \ \ \ \ \ \ \ \ let\ closure\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{(}ev\textcolor{BrickRed}{)}\ \textcolor{Red}{\{}\ console\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{log}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{'DOM2\ text\ change'}}\textcolor{BrickRed}{);}\ \textcolor{Red}{\}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{23:}} \ \ \ \ \ \ \ \ \ \ textbox\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{addEventListener}}\textcolor{BrickRed}{(}\texttt{\textcolor{Red}{'change'}}\textcolor{BrickRed}{,}\ closure\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{24:}} \ \ \ \ \ \ \ \ \textbf{\textcolor{Blue}{\textless{}/script\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{25:}} \ \ \ \ \textbf{\textcolor{Blue}{\textless{}/body\textgreater{}}} \\
\mbox{}\texttt{\textcolor{Black}{26:}} \textbf{\textcolor{Blue}{\textless{}/html\textgreater{}}} \\


==> sample.js.tex <==
% Generator: GNU source-highlight, by Lorenzo Bettini, http://www.gnu.org/software/src-highlite
\noindent
\mbox{}\texttt{\textcolor{Black}{01:}} \textit{\textcolor{Brown}{//\ Sample\ program}} \\
\mbox{}\texttt{\textcolor{Black}{02:}} buttons\ \textcolor{BrickRed}{=}\ \textcolor{BrickRed}{[]}\ \textit{\textcolor{Brown}{//\ A\ list\ of\ buttons}} \\
\mbox{}\texttt{\textcolor{Black}{03:}} \textbf{\textcolor{Black}{setInterval}}\textcolor{BrickRed}{(}\textcolor{Purple}{30}\textcolor{BrickRed}{,}\ \ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{()}\ \textcolor{Red}{\{}\ \textit{\textcolor{Brown}{//\ Expensive\ computation}} \\
\mbox{}\texttt{\textcolor{Black}{04:}} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ rnd\ \textcolor{BrickRed}{=}\ Math\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{random}}\textcolor{BrickRed}{();}\ button\textcolor{BrickRed}{[}rnd\textcolor{BrickRed}{].}enabled\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{true}}\textcolor{BrickRed}{;}\ \textcolor{Red}{\}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{05:}} \textbf{\textcolor{Black}{setInterval}}\textcolor{BrickRed}{(}\textcolor{Purple}{300}\textcolor{BrickRed}{,}\ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{()}\ \textcolor{Red}{\{}\ buttons\textcolor{BrickRed}{[...].}enabled\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{false}}\textcolor{BrickRed}{;}\ \textcolor{Red}{\}}\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{06:}}  \\
\mbox{}\texttt{\textcolor{Black}{07:}} \textit{\textcolor{Brown}{//\ Interception}} \\
\mbox{}\texttt{\textcolor{Black}{08:}} let\ realSetInterval\ \textcolor{BrickRed}{=}\ setInterval\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{09:}} setInterval\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{(}originalHandler\textcolor{BrickRed}{,}\ delay\textcolor{BrickRed}{)}\ \textcolor{Red}{\{} \\
\mbox{}\texttt{\textcolor{Black}{10:}} \ \ \ \ let\ hash\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Black}{MD5}}\textcolor{BrickRed}{(}originalHandler\textcolor{BrickRed}{.}\textbf{\textcolor{Black}{toString}}\textcolor{BrickRed}{());} \\
\mbox{}\texttt{\textcolor{Black}{11:}} \ \ \ \ \textbf{\textcolor{Black}{registerInterval}}\textcolor{BrickRed}{(}delay\textcolor{BrickRed}{,}\ hash\textcolor{BrickRed}{,}\ originalHandler\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{12:}} \ \ \ \ let\ closure\ \textcolor{BrickRed}{=}\ \textbf{\textcolor{Blue}{function}}\textcolor{BrickRed}{()}\ \textcolor{Red}{\{}\ \textbf{\textcolor{Black}{intervalToCoordinator}}\textcolor{BrickRed}{(}hash\textcolor{BrickRed}{);}\ \textbf{\textcolor{Black}{originalHandler}}\textcolor{BrickRed}{();}\ \textcolor{Red}{\}}\textcolor{BrickRed}{;} \\
\mbox{}\texttt{\textcolor{Black}{13:}} \ \ \ \ \textbf{\textcolor{Blue}{return}}\ \textbf{\textcolor{Black}{realSetInterval}}\textcolor{BrickRed}{(}closure\textcolor{BrickRed}{,}\ delay\textcolor{BrickRed}{);} \\
\mbox{}\texttt{\textcolor{Black}{14:}} \textcolor{Red}{\}} \\

